On the 3-colorability of triangle-free and fork-free graphs

A graph $G$ is said to satisfy the Vizing bound if $\chi(G)\leq \omega(G)+1$, where $\chi(G)$ and $\omega(G)$ denote the chromatic number and clique number of $G$, respectively. It was conjectured by Randerath in 1998 that if $G$ is a triangle-free and fork-free graph, where the fork (also known as trident) is obtained from $K_{1,4}$ by subdividing two edges, then $G$ satisfies the Vizing bound. In this paper, we confirm this conjecture.

==> E_graph.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex] (v1) at (0.5,1) {};
\node [bvertex] (v2) at (0.5,0) {};
\node [bvertex] (v3) at (0.5,-1) {};
\node [bvertex] (v4) at (-0.5,1) {};
\node [bvertex] (v5) at (-0.5,0) {};
\node [bvertex] (v6) at (-0.5,-1) {};

\draw (v1) -- (v4);
\draw (v2) -- (v5);
\draw (v3) -- (v6);
\draw (v4) -- (v5) -- (v6);

\node[] at (0,-1.5) {\textbf{E}};


\end{tikzpicture}	

==> H_graph.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex] (v1) at (0.5,1) {};
\node [bvertex] (v2) at (0.5,0) {};
\node [bvertex] (v3) at (0.5,-1) {};
\node [bvertex] (v4) at (-0.5,1) {};
\node [bvertex] (v5) at (-0.5,0) {};
\node [bvertex] (v6) at (-0.5,-1) {};

\draw (v1) -- (v2) -- (v3);
\draw (v4) -- (v5) -- (v6);
\draw (v5) -- (v2);

\node[] at (0,-1.5) {\textbf{H}};
\end{tikzpicture}	

==> cross_graph.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex] (v1) at (0,1) {};
\node [bvertex] (v2) at (0,0) {};
\node [bvertex] (v3) at (0,-1) {};
\node [bvertex] (v4) at (0,-2) {};
\node [bvertex] (v5) at (-1,0) {};
\node [bvertex] (v6) at (1,0) {};

\draw (v1) -- (v2) -- (v3) -- (v4);
\draw (v2) -- (v5);
\draw (v2) -- (v6);

\node[] at (0,-2.5) {\textbf{Cross}};


\end{tikzpicture}	

==> disjoint_paths.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.5},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label=below:{\huge $v_1$}] (v1) at (0,0) {};
\node [bvertex, label=below:{\huge $v_2$}] (v2) at (2,0) {};
\node [bvertex, label=below:{\huge $v_3$}] (v3) at (4,0) {};
\node [bvertex, label=below:{\huge $v_4$}] (v4) at (-4,0) {};
\node [bvertex, label=below:{\huge $v_5$}] (v5) at (-2,0) {};

\node [bvertex, label=left:{\huge $u_1$}] (u1) at (-1,4) {};
\node [bvertex, label=right:{\huge $u_2$}] (u2) at (1,4) {};

\node [bvertex] (a1) at (-1,2) {};
\node [bvertex] (b1) at (1,2) {};

\draw (-4,0) .. controls (-1,-2) and (1,-2) .. (4,0);
\draw (v4) -- (v5) -- (v1) -- (v2) -- (v3) ;
\draw (u1) -- (a1) -- (v1);
\draw (u2) -- (b1) -- (v1);
\draw (u1) -- (u2);


% \node [rvertex] (v4) at (30: 0.5) {};
% \node [rvertex] (v5) at (150: 0.5) {};
% \node [rvertex] (v6) at (270: 0.5) {};

% \node [rvertex] (u4) at (30: 1.0) {};
% \node [rvertex] (u5) at (150: 1.0) {};
% \node [rvertex] (u6) at (270: 1.0) {};


% \draw (v1) -- (u5) -- (v2) -- (u6) -- (v3) -- (u4) -- (v1);

% \draw (v4) -- (u4);
% \draw (v5) -- (u5);
% \draw (v6) -- (u6);

\end{tikzpicture}	

==> disjoint_paths2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.5},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label=below:{\huge $v_1$}] (v1) at (0,0) {};
\node [bvertex, label=below:{\huge $v_2$}] (v2) at (2,0) {};
\node [bvertex, label=below:{\huge $v_3$}] (v3) at (4,0) {};
\node [bvertex, label=below:{\huge $v_4$}] (v4) at (-4,0) {};
\node [bvertex, label=below:{\huge $v_5$}] (v5) at (-2,0) {};

\node [bvertex, label=left:{\huge $u_1$}] (u1) at (-1,4) {};
\node [bvertex, label=right:{\huge $u_2$}] (u2) at (1,4) {};

\node [bvertex] (a1) at (-1,2) {};
\node [bvertex] (b1) at (1,2) {};

\draw (-4,0) .. controls (-1,-2) and (1,-2) .. (4,0);
\draw (v4) -- (v5) -- (v1) -- (v2) -- (v3) ;
\draw (u1) -- (a1) -- (v1);
\draw (u2) -- (b1) -- (v1);
\draw (u1)[dashed] -- (u2);


% \node [rvertex] (v4) at (30: 0.5) {};
% \node [rvertex] (v5) at (150: 0.5) {};
% \node [rvertex] (v6) at (270: 0.5) {};

% \node [rvertex] (u4) at (30: 1.0) {};
% \node [rvertex] (u5) at (150: 1.0) {};
% \node [rvertex] (u6) at (270: 1.0) {};


% \draw (v1) -- (u5) -- (v2) -- (u6) -- (v3) -- (u4) -- (v1);

% \draw (v4) -- (u4);
% \draw (v5) -- (u5);
% \draw (v6) -- (u6);

\end{tikzpicture}	

==> fork.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex] (v1) at (0,0) {};
\node [bvertex] (v2) at (1,0) {};
\node [bvertex] (v3) at (1,1) {};
\node [bvertex] (v4) at (-1,0) {};
\node [bvertex] (v5) at (-1,1) {};
\node [bvertex] (v6) at (0,1) {};
\node [bvertex] (v7) at (0,-1.5) {};


\draw (v1) -- (v2) -- (v3);
\draw (v1) -- (v4) -- (v5);
\draw (v1) -- (v6);
\draw (v1) -- (v7);

\node[] at (0,-2) {\textbf{Fork}};

\end{tikzpicture}	

==> partial_diamond.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.5},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label=below:{\huge $v_1$}] (v1) at (0,0) {};
\node [bvertex, label=below:{\huge $v_2$}] (v2) at (2,0) {};
\node [bvertex, label=below:{\huge $v_3$}] (v3) at (4,0) {};
\node [bvertex, label=below:{\huge $v_4$}] (v4) at (-4,0) {};
\node [bvertex, label=below:{\huge $v_5$}] (v5) at (-2,0) {};

\node [bvertex, label=left:{\huge $u_1$}] (u1) at (0,4) {};

\node [bvertex, label=left:{\huge $a_1$}] (a1) at (-1,2) {};
\node [bvertex, label=right:{\huge $b_1$}] (b1) at (1,2) {};

\draw (-4,0) .. controls (-1,-2) and (1,-2) .. (4,0);
\draw (v4) -- (v5) -- (v1) -- (v2) -- (v3) ;
\draw (u1) -- (a1) -- (v1);
\draw (b1) -- (v1);
\draw[dashed] (b1) -- (u1);

% \node [rvertex] (v4) at (30: 0.5) {};
% \node [rvertex] (v5) at (150: 0.5) {};
% \node [rvertex] (v6) at (270: 0.5) {};

% \node [rvertex] (u4) at (30: 1.0) {};
% \node [rvertex] (u5) at (150: 1.0) {};
% \node [rvertex] (u6) at (270: 1.0) {};


% \draw (v1) -- (u5) -- (v2) -- (u6) -- (v3) -- (u4) -- (v1);

% \draw (v4) -- (u4);
% \draw (v5) -- (u5);
% \draw (v6) -- (u6);

\end{tikzpicture}	

==> paw.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex] (v1) at (0,0) {};
\node [bvertex] (v2) at (-1,1) {};
\node [bvertex] (v3) at (1,1) {};
\node [bvertex] (v4) at (0,-1.5) {};

\node[] at (0,-2) {\textbf{Paw}};


\draw (v4) -- (v1) -- (v3) -- (v2) -- (v1);

\end{tikzpicture}	
